Tensor Network Datamodels for Training Data Attribution

Datamodels predict how a model's behavior changes when different parts of its training data are included or removed. However, linear datamodels assign fixed contributions to training units and cannot represent non-additive joint effects. We introduce Tensor Network Datamodels (TNDMs), which use low-rank tensor networks to model dependencies among training units while keeping the representation compact. TNDMs learn a map from subsets of the training data to the outcome of training on those subsets, allowing them to represent interactions among several training units. We prove that complementary and redundant training groups can induce high-degree subset functions with compact low-rank representations. A single fitted TNDM can then be used for several training data questions, including predicting the effect of removing data, measuring the importance of individual training units, identifying interactions between training units, and selecting useful subsets of the training data. We evaluate TNDMs on controlled tasks designed to contain strong interactions, as well as standard fine-tuning settings for classification and reasoning. On a controlled reasoning task, TNDMs outperform every baseline while observing only half as many training subsets, and TNDM-TT reduces prediction NMSE by $89\%$ relative to the linear datamodel after observing approximately $0.0061\%$ of all possible training subsets. In factual-association fine-tuning, a single TNDM-CP raises held-out $\mathrm{R}^2$ from $0.579$ to $0.668$ over the linear datamodel. These results demonstrate that compact low-rank models improve prediction when training data effects depend on combinations of training groups.

==> app_fig_marginal_schematic.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\foreach \k in {1,...,7}{
   \node[core,minimum size=5.4mm,font=\scriptsize] (g\k) at ({0.55+0.68*(\k-1)},0) {$\cG$};}
\foreach \k in {1,...,6}{\draw[bond] (g\k)--(g\the\numexpr\k+1\relax);}
\node[tndim,anchor=north] at (0.89,-0.14) {$r$};
\foreach \k in {1,2,3,5,6,7}{
   \node[qv] (b\k) at ($(g\k)+(0,0.70)$) {$\mathbf b(t)$};
   \draw[bond] (g\k)--(b\k);}
\node[qv,fill=tnorange!38,line width=.8pt] (di) at ($(g4)+(0,0.70)$) {$\boldsymbol\delta$};
\draw[bond] (g4)--(di);
\node[tndim,anchor=south,text=tnorange!65!black] at ($(di)+(0,0.26)$) {site $i$};
\draw[decorate,decoration={brace,amplitude=3.5pt,mirror,raise=2pt},
      draw=tnink!45,line width=.5pt] (0.34,-0.34)--(4.70,-0.34);
\node[tncap,anchor=north,text width=4.9cm,align=center] at (2.52,-0.62)
     {one difference leg at site $i$; every other context averaged at retention rate $t$};
\node[tncap,anchor=south] at (2.52,1.30)
     {$\widehat g_i(t)=\inner{\widehat{\cT}}{\delta_i\otimes\bigotimes_{j\neq i}b(t)_j}$};
 
\begin{scope}[xshift=6.90cm,yshift=-0.46cm]
  \def\W{3.60} \def\Hh{1.30}
  \fill[tnorange!12]
     plot[domain=0:1,samples=60] ({\W*\x},{0.30+1.05*\x*\x*(1.15-0.35*\x)})
     -- (\W,0) -- (0,0) -- cycle;
  \draw[bond,draw=tnink!55,->] (0,0) -- (\W+0.34,0) node[tndim,anchor=west,text=tnink] {$t$};
  \draw[bond,draw=tnink!55,->] (0,0) -- (0,\Hh+0.24) node[tndim,anchor=south,text=tnink] {$\widehat g_i(t)$};
  \draw[draw=tnorange!85!black,line width=.9pt]
     plot[domain=0:1,samples=60] ({\W*\x},{0.30+1.05*\x*\x*(1.15-0.35*\x)});
  \draw[draw=tnink!40,dashed,line width=.4pt] (\W/2,0) -- (\W/2,{0.30+1.05*0.25*(1.15-0.175)});
  \draw[draw=tnink!40,dashed,line width=.4pt] (\W,0) -- (\W,{0.30+1.05*0.80});
  \node[tndim,anchor=north,text=tnink] at (\W/2,-0.05) {$t=\tfrac12$};
  \node[tndim,anchor=north,text=tnink] at (\W,-0.05) {$t=1$};
  \node[tndim,anchor=north east,text=tnink] at (-0.02,-0.02) {$0$};
  \fill[tnorange!85!black] (\W/2,{0.30+1.05*0.25*(1.15-0.175)}) circle (1.5pt);
  \fill[tnorange!85!black] (\W,{0.30+1.05*0.80}) circle (1.5pt);
  \node[tncap,anchor=south east,text=tnink] at ({\W/2-0.08},{0.30+1.05*0.25*(1.15-0.175)+0.07}) {Banzhaf};
  \node[tncap,anchor=south east,text=tnink] at ({\W-0.06},{0.30+1.05*0.80+0.10}) {LOO};
  \node[tncap,anchor=south,text=tnorange!55!black] at (\W*0.52,0.010) {Shapley $=\int_0^1 \widehat g_i(t)\,dt$};
\end{scope}
\end{tikzpicture}
\caption{LOO, Banzhaf, and Shapley are three readouts of the same marginal
curve. Left: for a fixed $t$, the rank-one weight tensor $\cW_i(t)$ places
$\boldsymbol\delta=\mathbf e_1-\mathbf e_0$ on site $i$ and
$\mathbf b(t)=(t,1-t)^\top$ on every other site. Its contraction with the
fitted TNDM costs $\cO(dr^2)$. Right: LOO evaluates the curve at $t=1$,
Banzhaf at $t=\tfrac12$, and Shapley integrates the curve over $[0,1]$. Once a TNDM is fitted, several familiar attribution scores can be obtained as different summaries of the same learned subset function.}
\label{fig:marginal-schematic}
\end{figure}


==> app_fig_mobius.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\node[tnttl,anchor=south] at (2.20,2.24) {(a) open the interaction slice $\cI^{(i)}$};
\foreach \k in {1,...,7}{
   \node[core,minimum size=5.0mm] (g\k) at ({0.40+0.60*(\k-1)},0) {$\cG$};
   \node[loc] (m\k) at ({0.40+0.60*(\k-1)},0.80) {$M$};
   \draw[bond] (g\k)--(m\k);}
\foreach \k in {1,...,6}{\draw[bond] (g\k)--(g\the\numexpr\k+1\relax);}
\foreach \k in {1,2,3,5,6,7}{
   \draw[oleg] (m\k)--++(0,0.44);
   \node[tndim,anchor=south,text=tngreen!55!black] at ($(m\k)+(0,0.42)$) {$a_{\k}$};}
\node[qv] (one) at ($(m4)+(0,0.62)$) {$e_1$};
\draw[bond] (m4)--(one);
\node[tndim,anchor=south,text=tnorange!65!black] at ($(one)+(0,0.24)$) {fix $a_i{=}1$};
\node[tncap,anchor=north,text width=4.4cm,align=center] at (2.20,-0.36)
     {$d-1$ legs stay \emph{open}: the output is a tensor, not a scalar};
 
\begin{scope}[xshift=5.55cm]
  \node[tnttl,anchor=south] at (1.75,2.24) {(b) summarize it by order};
  \node[tn,minimum width=30mm,minimum height=8mm,fill=tngreen!10,draw=tngreen!80!black]
       (I) at (1.75,0.20) {$\cI^{(i)}$};
  \foreach \x in {-1.24,-0.62,0,0.62,1.24}{
     \draw[oleg] ({1.75+\x},0.60)--({1.75+\x},0.86);
     \node[qb,minimum width=4.6mm,minimum height=4.6mm] at ({1.75+\x},1.10) {$K$};}
  \foreach \x/\y in {-1.24/-0.62,-0.62/0,0/0.62,0.62/1.24}{
     \draw[qbond] ({1.75+\x+0.24},1.10)--({1.75+\y-0.24},1.10);}
  \node[qv,minimum size=3.8mm] (z0) at (-0.05,1.10) {$0$};
  \node[qv,minimum size=5.4mm] (zk) at (3.58,1.10) {$k{-}1$};
  \draw[qbond] (z0)--(0.28,1.10);
  \draw[qbond] (3.22,1.10)--(zk);
  \node[tncap,anchor=north,text width=4.6cm,align=center] at (1.75,-0.36)
       {$H_{i,k}=\inner{\cI^{(i)}}{C^{(-i)}_{k-1}}$\\[2pt]
        $=\displaystyle
  \sum_{\substack{A\subseteq N\\ i\in A,\ |A|=k}}
  \widehat m(A)$};
\end{scope}
 
\begin{scope}[xshift=10.10cm,yshift=-0.10cm]
  \draw[panelbox] (0.00,-0.30) rectangle (3.80,2.34);
  \node[tncap,anchor=north,text width=3.5cm,align=center,text=tnink] at (1.90,2.26)
    {\textbf{green node} $=$ local change of basis};
  \node[anchor=north,inner sep=2pt] at (1.90,1.62)
    {\scriptsize$M=\left[\begin{smallmatrix}1&-1\\0&1\end{smallmatrix}\right]$,\;\;
 $M^{-1}=\left[\begin{smallmatrix}1&1\\0&1\end{smallmatrix}\right]$};
  \node[tncap,anchor=north,text width=3.5cm,align=center] at (1.90,0.86)
    {values $\leftrightarrow$ M\"obius basis. The graph topology and every bond
     dimension are unchanged (Prop.~\ref{prop:mobius}).};
\end{scope}
\end{tikzpicture}
\caption{Interaction discovery for one training unit (example $i=4$). (a)~A
green $2\times2$ matrix on every physical leg rewrites the network in the
M\"obius basis; fixing the transformed leg of unit $i$ to $1$ leaves an
order-$(d-1)$ tensor whose entries are exactly the interactions containing $i$.
Unlike a scalar attribution, this tensor-valued transformation deliberately keeps its
legs open. (b)~Contracting those legs with the counting weight tensor of
Figure~\ref{fig:size} collapses the slice into the degree profile $H_{i,k}$. The fitted TNDM retains information about interactions, allowing us to inspect how strongly each training unit participates in interactions of different orders.}
\label{fig:mobius}
\end{figure}


==> app_fig_primer.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\node[tn] (A) at (1.25,0) {$A$};
\draw[bond] (A.west)--++(-0.48,0);  \node[tndim,anchor=south] at (0.55,0.03) {$d_1$};
\draw[bond] (A.north)--++(0,0.46);  \node[tndim,anchor=south] at (1.25,0.44) {$d_2$};
\draw[bond] (A.east)--++(0.48,0);   \node[tndim,anchor=south] at (1.95,0.03) {$d_3$};
\node[tncap,anchor=north,text width=2.4cm,align=center] at (1.25,-0.52)
     {$3$ free legs\\ $=$ order-$3$ tensor $A_{ijk}$};
 
\node[tn] (B) at (3.65,0) {$A$};  \node[tn] (C) at (4.85,0) {$B$};
\draw[bond] (B.east)--(C.west);   \node[tndim,anchor=south] at (4.25,0.06) {$a$};
\draw[bond] (B.west)--++(-0.38,0); \draw[bond] (C.east)--++(0.38,0);
\node[tncap,anchor=north,text width=2.4cm,align=center] at (4.25,-0.52)
     {joined leg is summed\\ $\textstyle\sum_a A_{ia}B_{aj}$};
 
\node[copydot] (cp) at (6.95,0.06) {};
\draw[bond] (cp)--++(-0.44,0.34); \draw[bond] (cp)--++(0.44,0.34);
\draw[bond] (cp)--++(0,-0.44);
\node[tncap,anchor=north,text width=2.4cm,align=center] at (6.95,-0.52)
     {copy tensor\\ $\Delta_{ijk}=\mathbf1\{i{=}j{=}k\}$};
 
\node[tn] (D) at (9.35,0) {$\widehat{\cT}$};
\draw[bond] (D.north)--++(0,0.30);
\node[qv] (e) at (9.35,0.73) {$\mathbf e_1$};
\draw[bond] (D.west)--++(-0.36,0);
\draw[bond] (D.east)--++(0.36,0);
\node[tncap,anchor=north,text width=2.5cm,align=center] at (9.35,-0.52)
     {basis vector on a leg\\ fixes $z_i=1$ (unit retained)};
 
\node[tn,minimum width=12mm] (E) at (11.95,0) {$\widehat{\cT}$};
\foreach \x in {-0.42,-0.14,0.14,0.42}{
   \draw[bond] ({11.95+\x},0.36)--({11.95+\x},0.52);
   \node[qv,minimum size=3.4mm] at ({11.95+\x},0.69) {};}
\node[tncap,anchor=north,text width=2.6cm,align=center] at (11.95,-0.52)
     {no free legs left\\ $\Rightarrow$ the network is a scalar};
 
\foreach \x in {2.55,5.90,8.20,10.70}{
   \draw[draw=tnink!14,line width=.4pt] (\x,-1.32)--(\x,1.00);}
\end{tikzpicture}
\caption{Diagram notation. A node is a tensor and each leg is one mode, with
its dimension in gray at the free end; joining two legs of equal dimension sums
that index; a filled dot is a copy tensor; attaching $e_0=(0,1)^\top$ or
$e_1=(1,0)^\top$ to a physical leg fixes absence or presence of a training unit;
and a network with no free legs evaluates to a scalar. Only connectivity carries algebraic meaning. Tensor-network diagrams provide a compact graphical notation for the tensor operations used throughout the paper.}
\label{fig:primer}
\end{figure}


==> app_fig_size.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\foreach \k in {1,...,6}{
   \node[core,minimum size=5.4mm,font=\scriptsize] (g\k) at ({0.70+0.74*(\k-1)},0) {$\cG$};
   \node[qb,minimum width=5.4mm,minimum height=5.4mm] (k\k) at ({0.70+0.74*(\k-1)},1.10) {$K$};
   \draw[bond] (g\k)--(k\k);}
\foreach \k in {1,...,5}{
   \draw[bond] (g\k)--(g\the\numexpr\k+1\relax);
   \draw[qbond] (k\k)--(k\the\numexpr\k+1\relax);}
\node[qv,minimum size=3.8mm] (l0) at (-0.16,1.10) {$0$};
\node[qv,minimum size=3.8mm] (lS) at (5.02,1.10) {$s$};
\draw[qbond] (l0)--(k1);  \draw[qbond] (k6)--(lS);
\node[tndim,anchor=north] at (2.20,-0.36) {blue bond: model state $r$};
\node[tndim,anchor=south,text=tnorange!60!black] at (2.20,1.44) {orange bond: running count $a_j$};
\draw[decorate,decoration={brace,amplitude=3.5pt,mirror,raise=2pt},
      draw=tnink!45,line width=.5pt] (-0.36,-0.66)--(5.16,-0.66);
\node[tncap,anchor=north] at (2.20,-0.94) {closed network $=\sum_{|S|=s}\widehat v(S)$};
 
\begin{scope}[xshift=6.90cm,yshift=0.00cm]
  \node[tncap,anchor=south,text=tnink] at (1.70,1.86)
       {\textbf{the counting core $K^{(j)}$ is a counter}};
  \foreach \c/\lab in {0/0,1/1,2/2}{
     \node[tndim,anchor=east,text=tnink] at (-0.16,{0.58*\c}) {$a_{j-1}{=}\lab$};}
  \foreach \c in {0,1,2}{
     \foreach \x in {0,1,2}{
        \fill[tnorange!75!black] ({1.02*\x},{0.58*\c}) circle (1.4pt);}}
  \foreach \c in {0,1,2}{
     \foreach \x in {0,1}{
        \draw[qbond,->,draw=tnorange!45] ({1.02*\x+0.10},{0.58*\c}) -- ({1.02*\x+0.92},{0.58*\c});}}
  \foreach \c in {0,1}{
     \foreach \x in {0,1}{
        \draw[qbond,->,draw=tnorange!85!black] ({1.02*\x+0.09},{0.58*\c+0.06}) -- ({1.02*\x+0.90},{0.58*\c+0.52});}}
  \node[tndim,anchor=north,text=tnink] at (1.02,-0.20) {sites $j=1,\dots,d$};
  \draw[qbond,->,draw=tnorange!45] (2.55,1.34) -- (3.05,1.34);
  \node[tncap,anchor=west,text=tnink] at (3.10,1.34) {$z_j{=}0$: keep};
  \draw[qbond,->,draw=tnorange!85!black] (2.55,0.86) -- (3.05,1.06);
  \node[tncap,anchor=west,text=tnink] at (3.10,0.96) {$z_j{=}1$: advance};
\end{scope}
\end{tikzpicture}
\caption{Summing predictions at a fixed coalition size.
Contracting the fitted datamodel (blue) with a counting
weight tensor (orange) computes
$\sum_{|S|=s}\widehat v(S)$.
The counter starts at zero, increments when a group is
included, and terminates at $s$; it has at most $d+1$ states.
For the symmetric semivalue of group $i$, the corresponding
construction places the difference vector
$\boldsymbol\delta$ at $i$ and counts only the remaining
$d-1$ groups. A terminal count $s$ receives weight
$p_s/\binom{d-1}{s}$, where $p_s$ is the probability assigned
to context size $s$
(Proposition~\ref{prop:semivalue}). The tensor network representation lets us aggregate predictions over all subsets of a given size without enumerating those subsets individually.}
\label{fig:size}
\end{figure}


==> fig_theorem1.tex <==
\usetikzlibrary{calc,positioning,decorations.pathreplacing,fit}
\definecolor{degc}{RGB}{106,61,154}
\definecolor{rankc}{RGB}{23,138,88}
\definecolor{ink}{RGB}{60,60,60}
\providecommand{\ind}{\mathbf{1}}
\providecommand{\rankcp}{\operatorname{rank}_{\mathrm{CP}}}

\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  grp/.style={draw=black!80, line width=0.5pt, fill=black!4,
              minimum width=0.62cm, minimum height=0.5cm, inner sep=0pt},
  qry/.style={draw=ink, line width=0.6pt, rounded corners=1.5pt, fill=white,
              minimum width=0.66cm, minimum height=0.44cm, inner sep=1pt},
  sup/.style={ink, line width=0.55pt},
  lab/.style={font=\footnotesize, text=black!65},
  stat/.style={line width=0.6pt, rounded corners=1.5pt, font=\footnotesize,
               inner xsep=4pt, inner ysep=3pt, align=center, minimum width=2.9cm},
  brc/.style={decorate, decoration={brace, mirror, amplitude=3.5pt}, rankc, line width=0.6pt},
  ttl/.style={font=\small\bfseries, anchor=west},
  enc/.style={draw=ink, dashed, line width=0.5pt, rounded corners=2pt, inner sep=3pt},
]
\foreach \i in {1,...,8}{
  \pgfmathsetmacro{\x}{(\i-1)*0.75 + (\i>4)*0.3}
  \node[grp] (D\i) at (\x,0) {$D_{\i}$};
}
\coordinate (g1) at ($(D2)!0.5!(D3)$);
\coordinate (g2) at ($(D6)!0.5!(D7)$);
\coordinate (mida) at ($(D4)!0.5!(D5)$);
\node[ttl] at ($(D1.west)+(-0.6,2.45)$) {(a) Required support sets (Theorem~\ref{thm:support-rank-degree})};

\node[qry] (q1) at ($(g1)+(0,1.3)$) {$q_1$};
\node[qry] (q2) at ($(g2)+(0,1.3)$) {$q_2$};
\foreach \i in {1,...,4} \draw[sup] (q1.south) -- (D\i.north);
\foreach \i in {5,...,8} \draw[sup] (q2.south) -- (D\i.north);
\node[lab, above=0pt of q1] {$P_1=\{1,2,3,4\}$};
\node[lab, above=0pt of q2] {$P_2=\{5,6,7,8\}$};

\def\ey{-1.1}
\node (t1) at ($(g1)+(0,\ey)$) {$c_1\,\textcolor{degc}{z_1z_2z_3z_4}$};
\node (t2) at ($(g2)+(0,\ey)$) {$c_2\,\textcolor{degc}{z_5z_6z_7z_8}$};
\node at ($(mida)+(0,\ey)$) {$+$};
\node[anchor=east] at ($(t1.west)+(0.05,0)$) {$v(S)=$};
\draw[brc] ($(t1.south west)+(0.05,0)$) -- ($(t1.south east)+(-0.05,0)$)
  node[midway, below=3pt, font=\footnotesize\itshape, text=rankc] {one product term};
\draw[brc] ($(t2.south west)+(0.05,0)$) -- ($(t2.south east)+(-0.05,0)$)
  node[midway, below=3pt, font=\footnotesize\itshape, text=rankc] {one product term};

\def\sy{-2.8}
\node[stat, draw=degc, fill=degc!5] at ($(g1)+(0,\sy)$)
  {\textcolor{degc}{interaction degree}\\[1pt]
   $\deg(v)=\max_a|P_a|=\textcolor{degc}{\mathbf{4}}$\\[1pt]
   {\color{black!60} support-set size}};
\node[stat, draw=rankc, fill=rankc!5] at ($(g2)+(0,\sy)$)
  {\textcolor{rankc}{CP rank}\\[1pt]
   $\rankcp(v)=m=\textcolor{rankc}{\mathbf{2}}$\\[1pt]
   {\color{black!60} number of support sets}};

\draw[black!22, line width=0.4pt] (6.45,2.6) -- (6.45,-3.55);

\def\xb{8.05}
\foreach \i in {1,...,4}{
  \pgfmathsetmacro{\x}{\xb + (\i-1)*1.0 + (\i>2)*0.6}
  \node[grp] (E\i) at (\x,0) {$D_{\i}$};
}
\coordinate (midb) at ($(E2)!0.5!(E3)$);
\node[ttl] at (6.75,{2.45}) {(b) Redundant support (Proposition~\ref{prop:coverage-tt})};

\node[enc, fit=(E1)(E2)] (G1) {};
\node[enc, fit=(E3)(E4)] (G2) {};
\node[qry] (q) at ($(midb)+(0,1.3)$) {$q$};
\draw[sup] (q.south) -- (G1.north);
\draw[sup] (q.south) -- (G2.north);
\node[lab, below=1pt of G1] {$G_1=\{1,2\}$};
\node[lab, below=1pt of G2] {$G_2=\{3,4\}$};
\node[lab, align=left, anchor=west] at ($(q.east)+(0.15,0)$) {one group\\from each $G_h$};

\node (eqb) at ($(midb)+(0,\ey-0.15)$)
  {$v(S)=(z_1+z_2-z_1z_2)\,(z_3+z_4-z_3z_4)$};
\node[lab] at ($(midb)+(0,\ey-0.68)$)
  {9 nonzero monomials; highest: $\textcolor{degc}{z_1z_2z_3z_4}$};

\node[stat, draw=degc, fill=degc!5] at ($(midb)+(-1.58,\sy)$)
  {\textcolor{degc}{interaction degree}\\[1pt]
   $\deg(v)=\sum_h|G_h|=\textcolor{degc}{\mathbf{4}}$\\[1pt]
   {\color{black!60} total support size}};
\node[stat, draw=rankc, fill=rankc!5] at ($(midb)+(1.58,\sy)$)
  {\textcolor{rankc}{TT ranks}\\[1pt]
   $r_j\le\textcolor{rankc}{\mathbf{2}}$\\[1pt]
   {\color{black!60} each $G_h$ contiguous}};

\node[font=\small\bfseries] at ($(D1.west)!0.5!(E4.east)+(0,-4.0)$)
  {High interaction degree does not imply high tensor rank.};
\end{tikzpicture}

\caption{\textbf{Interaction degree and tensor rank measure different properties.}
High-order interactions can have low tensor rank.
(a) Each query requires four training groups together,
giving interaction degree four but CP rank two.
(b) A query requires one group from each pair of alternatives,
giving interaction degree four but TT ranks at most two
when each pair is consecutive in the ordering.}
\label{fig:degree-rank}
\end{figure}

==> tndm_completion.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  chip/.style={draw=black!45,line width=0.3pt,minimum size=2.4mm,inner sep=0pt},
  mbox/.style={rounded corners=0.6mm,draw=black!30,fill=black!4,
               minimum width=8.4mm,minimum height=4.8mm,inner sep=0pt,font=\scriptsize},
  msel/.style={mbox,draw=blue!60,fill=blue!14,line width=0.7pt},
  flow/.style={-{Stealth[length=2.4mm,width=2mm]},line width=0.9pt,draw=black!70},
  sel/.style={draw=blue!65,line width=1.1pt},
  pick/.style={draw=black!40,line width=0.4pt,dotted},
  stage/.style={font=\footnotesize\bfseries},
  sub/.style={font=\scriptsize,text=black!65},
  hd/.style={font=\scriptsize\bfseries,text=black!75},
]
\def\cs{0.26}  %

\def\mkrow#1#2#3{%
  \foreach \b [count=\c from 0] in {#2}{%
    \ifnum\b=1 \fill[blue!45] (\c*\cs,#1) rectangle ++(\cs,-\cs);\fi
    \draw[black!35,line width=0.3pt] (\c*\cs,#1) rectangle ++(\cs,-\cs);}%
  \node[sub,anchor=west,text=black!80] at (5*\cs+0.16,{#1-0.5*\cs}) {#3};}

\node[stage,anchor=south west] at (0,1.30) {(a) what we measure};
\node[hd,anchor=south west] at (0,0.66) {subset $S$};
\node[hd,anchor=south west] at (5*\cs+0.16,0.66) {$v(S)$};
\draw[black!40,line width=0.3pt] (0,0.62) -- (1.95,0.62);
\mkrow{0.46}{1,0,1,1,0}{$0.71$}
\mkrow{0.20}{0,1,1,0,1}{$0.55$}
\mkrow{-0.06}{1,1,0,1,0}{$0.83$}
\mkrow{-0.32}{0,0,1,1,1}{\textcolor{black!35}{?}}
\mkrow{-0.58}{1,1,1,0,1}{\textcolor{black!35}{?}}
\node[sub] at (0.65,-1.00) {$\vdots$};
\node[sub,anchor=north,align=center] at (0.95,-1.22)
  {$2^{d}$ rows in all;\\one retraining each};

\draw[flow] (2.02,-0.06) -- ++(0.38,0);

\begin{scope}[shift={(3.15,0)}]
  \node[stage,anchor=south] at (2.90,1.30) {(b) how a row is predicted};

  \node[sub,anchor=east]  at (0.42,0.80)  {mask};
  \node[hd,anchor=east]   at (0.42,0.10)  {absent};
  \node[hd,anchor=east]   at (0.42,-0.62) {present};
  \node[sub,anchor=east]  at (0.42,-1.06) {unit};

  \foreach \i/\z in {0/1,1/0,2/1,3/1,4/0}{
    \pgfmathtruncatemacro{\u}{\i+1}
    \pgfmathsetmacro{\x}{0.98+\i*1.04}
    \ifnum\z=1 \node[chip,fill=blue!45] (c\i) at (\x,0.80) {};
    \else       \node[chip,fill=white]  (c\i) at (\x,0.80) {};\fi
    \ifnum\z=0
      \node[msel] (s\i) at (\x,0.10)  {$G_{\u}[2]$};
      \node[mbox]        at (\x,-0.62) {$G_{\u}[1]$};
    \else
      \node[mbox]        at (\x,0.10)  {$G_{\u}[2]$};
      \node[msel] (s\i) at (\x,-0.62) {$G_{\u}[1]$};
    \fi
    \draw[pick] (c\i) -- (s\i);
    \node[sub] at (\x,-1.06) {\u};
  }
  \foreach \i in {0,1,2,3}{\pgfmathtruncatemacro{\j}{\i+1}\draw[sel] (s\i) -- (s\j);}

  \node[sub,anchor=north,align=center] at (2.90,-1.50)
    {the mask selects one matrix per unit;\\$\widehat{v}(S)$ is the product along the blue path};
\end{scope}

\draw[flow] (8.85,-0.06) -- ++(0.45,0);

\begin{scope}[shift={(9.45,0)}]
  \node[stage,anchor=south east] at (1.95,1.30) {(c) what we get};
  \node[hd,anchor=south west] at (0,0.66) {subset $S$};
  \node[hd,anchor=south west] at (5*\cs+0.16,0.66) {$\widehat{v}(S)$};
  \draw[black!40,line width=0.3pt] (0,0.62) -- (1.95,0.62);
  \mkrow{0.46}{1,0,1,1,0}{$0.70$}
  \mkrow{0.20}{0,1,1,0,1}{$0.56$}
  \mkrow{-0.06}{1,1,0,1,0}{$0.82$}
  \mkrow{-0.32}{0,0,1,1,1}{\textcolor{blue!60!black}{$0.62$}}
  \mkrow{-0.58}{1,1,1,0,1}{\textcolor{blue!60!black}{$0.94$}}
  \node[sub] at (0.65,-1.00) {$\vdots$};
  \node[sub,anchor=north,align=center] at (0.95,-1.22)
    {every row predicted;\\blue: never retrained};
\end{scope}

\draw[black!25,line width=0.3pt] (0,-2.16) -- (11.40,-2.16);
\node[stage,anchor=north west] at (0,-2.28) {how it is fitted};
\node[anchor=north,align=center,font=\small] at (6.30,-2.26)
  {$\displaystyle
     \min_{\{G_i\}}\ \frac{1}{m}\sum_{n=1}^{m}\bigl(\widehat{v}(\mathbf{z}^{(n)})-y_n\bigr)^{2}
     \;+\;\lambda\,\Omega(\{G_i\})$};
\node[sub,anchor=north,align=center] at (5.90,-3.22)
  {least squares over the matrix entries, on the measured rows only ($\approx 2dr^{2}$ unknowns, not $2^{d}$);\\
   the rank $r$, the network topology, and $\lambda$ are chosen on held-out validation coalitions};

\end{tikzpicture}
\caption{
\textbf{Fitting a TNDM as tensor completion.}
(a) Each observed coalition provides one entry of the coalition tensor.
(b) The fitting objective in Eq.~\ref{eq:tndm-objective} estimates the parameters of a low-rank
tensor network to the observed entries.
(c) The fitted network defines predictions for unobserved coalitions.
The example uses a tensor train; CP and tree networks use different
factorizations of the same coalition tensor. A TNDM learns from a small set of measured training subsets and uses the shared low-rank structure to predict outcomes for subsets that were never retrained.}
\label{fig:completion}
\end{figure}

